Aliasing is a Driver of Adversarial Attacks

Aliasing is a highly important concept in signal processing, as careful consideration of resolution changes is essential in ensuring transmission and processing quality of audio, image, and video. Despite this, up until recently aliasing has received very little consideration in Deep Learning, with all common architectures carelessly sub-sampling without considering aliasing effects. In this work, we investigate the hypothesis that the existence of adversarial perturbations is due in part to aliasing in neural networks. Our ultimate goal is to increase robustness against adversarial attacks using explainable, non-trained, structural changes only, derived from aliasing first principles. Our contributions are the following. First, we establish a sufficient condition for no aliasing for general image transformations. Next, we study sources of aliasing in common neural network layers, and derive simple modifications from first principles to eliminate or reduce it. Lastly, our experimental results show a solid link between anti-aliasing and adversarial attacks. Simply reducing aliasing already results in more robust classifiers, and combining anti-aliasing with robust training out-performs solo robust training on $L_2$ attacks with none or minimal losses in performance on $L_{\infty}$ attacks.

==> figures/toy_example/clean_pipeline.tex <==
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{ImageBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{TextBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{ConvBlock}=[draw, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{DownBlock}=[draw, fill=green!10!white, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{OpNode} = [draw, fill=blue!10, circle]

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\newcommand\widthIm{2cm}
\newcommand\distImIm{3.2cm}
\newcommand\distRow{2.8cm}
\newcommand\distImFFT{2.7cm}
\newcommand\distImOp{1.7cm}
\newcommand\distOpOp{1cm}
\newcommand\distImConv{2.1cm}
\newcommand\distImDown{1.9cm}

 %% Nodes
 % Inputs
\node[ImageBlock, label={270:Input}] (clean)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean.eps}};

% Conv op
\node[ConvBlock, right of=clean, node distance=\distImConv] (conv_clean)
{[\hspace{0.05cm}\underline{1}, -1\hspace{0.05cm}]};

% Features
\node[ImageBlock, right of=conv_clean, node distance=\distImConv, label={270:}] (clean_h)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean_h.eps}};

% Down op
\node[DownBlock, right of=clean_h, node distance=\distImDown] (down_clean)
{$\downarrow 2$};

% Outs
\node[ImageBlock, right of=down_clean, node distance=\distImDown, label={270:Output}] (clean_out)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean_out.eps}};

%% Connectors
\draw[] (clean) -- (conv_clean);

\draw[-latex] (conv_clean) -- (clean_h);

\draw[] (clean_h) -- (down_clean);

\draw[-latex] (down_clean) -- (clean_out);

\end{tikzpicture}

==> figures/toy_example/construction.tex <==
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{ImageBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{TextBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{ConvBlock}=[draw, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{DownBlock}=[draw, fill=green!10!white, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{OpNode} = [draw, fill=blue!10, circle]

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\newcommand\widthIm{2cm}
\newcommand\distImIm{3.2cm}
\newcommand\distRow{2.8cm}
\newcommand\distImFFT{2.7cm}
\newcommand\distImOp{1.7cm}
\newcommand\distOpOp{1cm}
\newcommand\distImConv{2.1cm}
\newcommand\distImDown{1.9cm}

 %% Nodes
 
% Target
\node[ImageBlock, label={270:Target Image}] (im2) {\includegraphics[width=\widthIm]{figures/toy_example/src/im2.eps}};
 
 % Times
\node[OpNode, right of=im2, node distance=\distImOp] (modulation)
{$\times$};

% Modulator
\node[ImageBlock, below of=im2, node distance=\distRow, label={270:Modulator}] (c)
{\includegraphics[width=\widthIm]{figures/toy_example/src/c.eps}};
\node[TextBlock, below of=im2, node distance=\distRow] (ctext)
{$\epsilon (-1)^{n+m}$};

% Attack
\node[ImageBlock, right of=modulation, node distance=\distImOp, label={270:Attack}] (attack)
{\includegraphics[width=\widthIm]{figures/toy_example/src/attack.eps}};
 

% Attack FFT

%% Connectors

\draw[-latex] (im2) -- (modulation);
\draw[-latex] (modulation) -- (attack);
\draw[-stealth] (c.east) -| (modulation.south);
\end{tikzpicture}

==> figures/toy_example/construction_fourier.tex <==
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{ImageBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{TextBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{ConvBlock}=[draw, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{DownBlock}=[draw, fill=green!10!white, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{OpNode} = [draw, fill=blue!10, circle]

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\newcommand\widthIm{2cm}
\newcommand\distImIm{3.2cm}
\newcommand\distRow{2.8cm}
\newcommand\distImFFT{2.7cm}
\newcommand\distImOp{1.7cm}
\newcommand\distOpOp{1cm}
\newcommand\distImConv{2.1cm}
\newcommand\distImDown{1.9cm}

 %% Nodes
 
% Target
\node[ImageBlock, label={270:Target Image}] (im2) {\includegraphics[width=\widthIm]{figures/toy_example/src/im2.eps}};
 
% Target FFT
\node[ImageBlock, below of=im2, node distance=\distImFFT] (im2_fft) {\includegraphics[width=\widthIm]{figures/toy_example/src/fft/im2_fft.eps}};
 
 % Times
\node[OpNode, right of=im2, node distance=\distImOp] (modulation)
{$\times$};

% Modulator
\node[ImageBlock, below of=im2_fft, node distance=\distRow, label={270:Modulator}] (c)
{\includegraphics[width=\widthIm]{figures/toy_example/src/c.eps}};
\node[TextBlock, below of=im2_fft, node distance=\distRow] (ctext)
{$\epsilon (-1)^{n+m}$};

% Modulator FFT
\node[ImageBlock, below of=c, node distance=\distImFFT] (c_fft) {\includegraphics[width=\widthIm]{figures/toy_example/src/fft/c_fft.eps}};
\node[TextBlock, below of=c, text=red, node distance=\distRow] (ctext)
{$\epsilon\delta_{(0.5,0.5)}$};

% Attack
\node[ImageBlock, right of=modulation, node distance=\distImOp, label={270:Attack}] (attack)
{\includegraphics[width=\widthIm]{figures/toy_example/src/attack.eps}};
\node[ImageBlock, below of=attack, node distance=\distImFFT] (im2_fft) {\includegraphics[width=\widthIm]{figures/toy_example/src/fft/attack_fft.eps}};
 

% Attack FFT

%% Connectors

\draw[-latex] (im2) -- (modulation);
\draw[-latex] (modulation) -- (attack);
\draw[-stealth] (c.east) -| (modulation.south);
\end{tikzpicture}

==> figures/toy_example/dirty_pipeline.tex <==
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{ImageBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{TextBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{ConvBlock}=[draw, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{DownBlock}=[draw, fill=green!10!white, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{OpNode} = [draw, fill=blue!10, circle]

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\newcommand\widthIm{2cm}
\newcommand\distImIm{3.2cm}
\newcommand\distRow{2.8cm}
\newcommand\distImFFT{2.7cm}
\newcommand\distImOp{1.7cm}
\newcommand\distOpOp{1cm}
\newcommand\distImConv{2.1cm}
\newcommand\distImDown{1.9cm}

 %% Nodes
 % Inputs
\node[ImageBlock, label={270:Input+Attack}] (dirty)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty.eps}};

% Conv op
\node[ConvBlock, right of=dirty, node distance=\distImConv] (conv_dirty)
{[\hspace{0.05cm}\underline{1}, -1\hspace{0.05cm}]};

% Features
\node[ImageBlock, right of=conv_dirty, node distance=\distImConv, label={270:}] (dirty_h){\includegraphics[width=\widthIm]{figures/toy_example/src/dirty_h.eps}};

% Down op
\node[DownBlock, right of=dirty_h, node distance=\distImDown] (down_dirty)
{$\downarrow 2$};

% Outs
\node[ImageBlock, right of=down_dirty, node distance=\distImDown, label={270:Attacked output}] (dirty_out)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty_out.eps}};

%% Connectors
\draw[] (dirty) -- (conv_dirty);

\draw[-latex] (conv_dirty) -- (dirty_h);

\draw[] (dirty_h) -- (down_dirty);

\draw[-latex] (down_dirty) -- (dirty_out);

\end{tikzpicture}

==> figures/toy_example/main.tikz <==
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{ImageBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{TextBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{ConvBlock}=[draw, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{DownBlock}=[draw, fill=green!10!white, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{OpNode} = [draw, fill=blue!10, circle]

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\newcommand\widthIm{2cm}
\newcommand\distImIm{3.2cm}
\newcommand\distImOp{1.7cm}
\newcommand\distOpOp{1cm}
\newcommand\distImConv{2.1cm}
\newcommand\distImDown{1.9cm}

 %% Nodes
\node[ImageBlock, label={270:Source Image}] (im1) {\includegraphics[width=\widthIm]{figures/toy_example/src/im1.eps}};

\node[ImageBlock, below of=im1, node distance=\distImIm, label={270:Target Image}] (im2) {\includegraphics[width=\widthIm]{figures/toy_example/src/im2.eps}};
\node[OpNode, right of=im2, node distance=\distImOp] (modulation)
{$\times$};
\node[ImageBlock, below of=im2, node distance=\distImIm, label={270:Modulator}] (c)
{\includegraphics[width=\widthIm]{figures/toy_example/src/c.eps}};
\node[TextBlock, below of=im2, node distance=\distImIm] (ctext)
{$\epsilon (-1)^{n+m}$};
\node[ImageBlock, right of=modulation, node distance=\distImOp, label={270:Attack}] (attack)
{\includegraphics[width=\widthIm]{figures/toy_example/src/attack.eps}};

\node[OpNode, right of=attack, node distance=\distImOp] (sum)
{$+$};

\node[ImageBlock, right of=sum, node distance=\distImOp, label={270:Dirty Image}] (dirty)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty.eps}};
\node[ImageBlock, above of=dirty, node distance=\distImIm, label={270:Clean Image}] (clean)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean.eps}};

\node[ConvBlock, right of=clean, node distance=\distImConv] (conv_clean)
{[\hspace{0.05cm}\underline{1}, -1\hspace{0.05cm}]};
\node[ConvBlock, right of=dirty, node distance=\distImConv] (conv_dirty)
{[\hspace{0.05cm}\underline{1}, -1\hspace{0.05cm}]};

\node[ImageBlock, right of=conv_clean, node distance=\distImConv, label={270:Clean features}] (clean_h)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean_h.eps}};
\node[ImageBlock, right of=conv_dirty, node distance=\distImConv, label={270:Dirty features}] (dirty_h)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty_h.eps}};

\node[DownBlock, right of=clean_h, node distance=\distImDown] (down_clean)
{$\downarrow 2$};
\node[DownBlock, right of=dirty_h, node distance=\distImDown] (down_dirty)
{$\downarrow 2$};

\node[ImageBlock, right of=down_clean, node distance=\distImDown, label={270:Clean output}] (clean_out)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean_out.eps}};
\node[ImageBlock, right of=down_dirty, node distance=\distImDown, label={270:Dirty output}] (dirty_out)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty_out.eps}};

%% Connectors
\draw[-latex] (im1) -- (clean);
\draw[-stealth] (im1.east) -| (sum.north);

\draw[-latex] (im2) -- (modulation);
\draw[-latex] (modulation) -- (attack);
\draw[-stealth] (c.east) -| (modulation.south);
\draw[-latex] (attack) -- (sum);
\draw[-latex] (sum) -- (dirty);

\draw[] (clean) -- (conv_clean);
\draw[] (dirty) -- (conv_dirty);

\draw[-latex] (conv_clean) -- (clean_h);
\draw[-latex] (conv_dirty) -- (dirty_h);

\draw[] (clean_h) -- (down_clean);
\draw[] (dirty_h) -- (down_dirty);

\draw[-latex] (down_clean) -- (clean_out);
\draw[-latex] (down_dirty) -- (dirty_out);

\end{tikzpicture}

\iffalse
  \node (in) {$x(t)$};
  \node[myBlock,right of=in] (AD) {A/D};
  \node[mySum,right of=AD] (multi) {$\times$};
  \node[myBlock,right of=multi] (filtre) {$H(F)$};
  \node[node distance=0.8in] (out) [right of=filtre] {$x_m[n]$};
  \node[node distance=0.8in] (fs) [below of=AD] {$f_s$};
  \node[node distance=0.8in] (cos) [below of=multi] {$\cos(2\pi m F_o n)$};
  \draw[-latex] (in) -- (AD);
  \draw[-latex] (AD) -- (multi);
  \draw[-latex] (multi) -- (filtre);
  \draw[-latex] (fs) -- (AD);
  \draw[-latex] (cos) -- (multi);
  \draw[-latex] (filtre) -- (out);
\fi

==> figures/toy_example/pipeline_fourier.tex <==
\begin{tikzpicture}[node distance=3cm]
\tikzstyle{ImageBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{TextBlock}=[rectangle, minimum height = 0.5in, minimum width = 0.7in]
\tikzstyle{ConvBlock}=[draw, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{DownBlock}=[draw, fill=green!10!white, rectangle, minimum height = 1cm, minimum width = 1cm]
\tikzstyle{OpNode} = [draw, fill=blue!10, circle]

\newcommand*{\connectorH}[4][]{
  \draw[#1] (#3) -| ($(#3) !#2! (#4)$) |- (#4);
}

\newcommand\widthIm{2cm}
\newcommand\distImIm{3.2cm}
\newcommand\distRow{2.8cm}
\newcommand\distImFFT{2.7cm}
\newcommand\distImOp{1.7cm}
\newcommand\distOpOp{1cm}
\newcommand\distImConv{2.1cm}
\newcommand\distImDown{1.9cm}

 %% Nodes
 % Inputs
\node[ImageBlock, label={270:Dirty Image}] (dirty)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty.eps}};
\node[ImageBlock, above of=dirty, node distance=\distRow] (clean_fft)
{\includegraphics[width=\widthIm]{figures/toy_example/src/fft/clean_fft.eps}};

\node[ImageBlock, below of=dirty, node distance=\distImFFT] (dirty_fft)
{\includegraphics[width=\widthIm]{figures/toy_example/src/fft/dirty_fft.eps}};
\node[ImageBlock, above of=clean_fft, node distance=\distImFFT, label={270:Clean Image}] (clean)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean.eps}};

% Conv op
\node[ConvBlock, right of=clean, node distance=\distImConv] (conv_clean)
{[\hspace{0.05cm}\underline{1}, -1\hspace{0.05cm}]};
\node[ConvBlock, right of=dirty, node distance=\distImConv] (conv_dirty)
{[\hspace{0.05cm}\underline{1}, -1\hspace{0.05cm}]};

% Features
\node[ImageBlock, right of=conv_clean, node distance=\distImConv, label={270:Clean features}] (clean_h)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean_h.eps}};
\node[ImageBlock, right of=conv_dirty, node distance=\distImConv, label={270:Dirty features}] (dirty_h){\includegraphics[width=\widthIm]{figures/toy_example/src/dirty_h.eps}};

% features FFT
\node[ImageBlock, below of=clean_h, node distance=\distImFFT] (clean_h_fft)
{\includegraphics[width=\widthIm]{figures/toy_example/src/fft/clean_h_fft.eps}};
\node[ImageBlock, below of=dirty_h, node distance=\distImFFT] (dirty_h_fft)
{\includegraphics[width=\widthIm]{figures/toy_example/src/fft/dirty_h_fft.eps}};

% Down op
\node[DownBlock, right of=clean_h, node distance=\distImDown] (down_clean)
{$\downarrow 2$};
\node[DownBlock, right of=dirty_h, node distance=\distImDown] (down_dirty)
{$\downarrow 2$};

% Outs
\node[ImageBlock, right of=down_clean, node distance=\distImDown, label={270:Clean output}] (clean_out)
{\includegraphics[width=\widthIm]{figures/toy_example/src/clean_out.eps}};
\node[ImageBlock, right of=down_dirty, node distance=\distImDown, label={270:Dirty output}] (dirty_out)
{\includegraphics[width=\widthIm]{figures/toy_example/src/dirty_out.eps}};

% Outs FFT
\node[ImageBlock, below of=clean_out, node distance=\distImFFT] (clean_out_fft)
{\includegraphics[width=\widthIm]{figures/toy_example/src/fft/clean_out_fft.eps}};
\node[ImageBlock, below of=dirty_out, node distance=\distImFFT] (dirty_out_fft)
{\includegraphics[width=\widthIm]{figures/toy_example/src/fft/dirty_out_fft.eps}};

%% Connectors
\draw[] (clean) -- (conv_clean);
\draw[] (dirty) -- (conv_dirty);

\draw[-latex] (conv_clean) -- (clean_h);
\draw[-latex] (conv_dirty) -- (dirty_h);

\draw[] (clean_h) -- (down_clean);
\draw[] (dirty_h) -- (down_dirty);

\draw[-latex] (down_clean) -- (clean_out);
\draw[-latex] (down_dirty) -- (dirty_out);

\end{tikzpicture}
